Streaming Tax: Can Streaming VLMs Replace Their Offline Parents?

Most vision-language models (VLMs) specialize in offline video understanding; in contrast, their post-trained versions, streaming VLMs, can perform live interactions. We investigate whether streaming VLMs can replace their offline parent models on offline tasks. Such replacement could reduce deployment costs and improve efficiency. We propose Streaming Tax to systematically evaluate streaming VLMs on offline tasks. Our exploration spans three core dimensions: understanding, trustworthiness, and generalization across 15 benchmarks. Our findings reveal a critical gap between offline capability preservation and practical replaceability. This gap emerges at two stages: streaming adaptation can alter trustworthy behavior even when offline understanding is largely preserved, while the native streaming protocol can introduce further performance losses. Our analyses show that some of these losses arise from restricted access to historical visual evidence and failures to deliver usable responses. Importantly, regarding safety, streaming models often leave both harmful and legitimate requests unanswered rather than genuinely refusing unsafe ones. We then propose Stream++, a training-free plugin to improve streaming VLMs on offline tasks.

==> figures/ch5_diagnostic_controls.tex <==
\begingroup%
\definecolor{chfiveblue}{HTML}{487FA1}%
\definecolor{chfiveorange}{HTML}{E1AF69}%
\definecolor{chfiveoutline}{HTML}{986420}%
\definecolor{chfiveink}{HTML}{283439}%
\definecolor{chfivemuted}{HTML}{52636A}%
\definecolor{chfivegrid}{HTML}{DCE3E5}%
\definecolor{chfivezero}{HTML}{9CAAAE}%
\colorlet{chfivestripe}{chfivegrid!32}%
\begin{tikzpicture}[x=1pt,y=-1pt,text=chfiveink,
  every node/.style={inner sep=0pt,outer sep=0pt,font=\fontsize{7}{8.4}\selectfont},
  title/.style={anchor=base west,font=\fontsize{8.5}{10}\selectfont\bfseries},
  subhead/.style={anchor=base west,font=\fontsize{7.5}{9}\selectfont\bfseries},
  model label/.style={anchor=base west,font=\fontsize{7.5}{9}\selectfont},
  note/.style={text=chfivemuted,font=\fontsize{6.5}{7.5}\selectfont},
  key/.style={anchor=base west},
  value/.style={anchor=base east},
  grid line/.style={chfivegrid,line width=.4pt},
  whisker/.style={line width=.95pt},
  neither/.style={chfivemuted,line width=.8pt},
  bare/.style={circle,draw=chfiveblue,fill=white,line width=.95pt,minimum size=4.5pt},
  cue/.style={rectangle,rotate=45,draw=chfiveoutline,fill=chfiveorange,line width=.75pt,minimum size=3.6pt}]
  \useasboundingbox (0,0) rectangle (496.00,116.35);
  \draw[chfivegrid,line width=.65pt] (181.80,2) -- (181.80,114.35);
  \node[title] at (2.00,8.00) {(a) Access to earlier frames};
  \node[subhead] at (2.00,20.90) {$C_W-S$};
  \node[subhead] at (2.00,66.90) {$S_{\mathrm{full}}-C$};
  \fill[chfivestripe] (0,24.25) rectangle (171.80,35.75);
  \fill[chfivestripe] (0,70.25) rectangle (171.80,81.75);
  \draw[chfivegrid,line width=.5pt] (0,47.25) -- (171.80,47.25);
  \draw[grid line] (52.20,24.25) -- (52.20,47.25);
  \draw[grid line] (52.20,70.25) -- (52.20,93.25);
  \draw[grid line] (82.20,24.25) -- (82.20,47.25);
  \draw[grid line] (82.20,70.25) -- (82.20,93.25);
  \draw[grid line] (142.20,24.25) -- (142.20,47.25);
  \draw[grid line] (142.20,70.25) -- (142.20,93.25);
  \draw[chfivezero,line width=.7pt] (112.20,24.25) -- (112.20,47.25);
  \draw[chfivezero,line width=.7pt] (112.20,70.25) -- (112.20,93.25);
  \node[model label] at (2.00,32.40) {AURA};
  \draw[chfiveblue,whisker] (106.62,30.00) -- (130.62,30.00);
  \draw[chfiveblue,line width=.75pt] (106.62,28.40) -- (106.62,31.60);
  \draw[chfiveblue,line width=.75pt] (130.62,28.40) -- (130.62,31.60);
  \node[bare] at (118.62,30.00) {};
  \node[value,text=chfiveblue] at (169.80,32.40) {$+1.1$};
  \node[model label] at (2.00,43.90) {ThinkStream};
  \draw[chfiveblue,whisker] (77.82,41.50) -- (119.40,41.50);
  \draw[chfiveblue,line width=.75pt] (77.82,39.90) -- (77.82,43.10);
  \draw[chfiveblue,line width=.75pt] (119.40,39.90) -- (119.40,43.10);
  \node[bare] at (98.58,41.50) {};
  \node[value,text=chfiveblue] at (169.80,43.90) {$-2.3$};
  \node[model label] at (2.00,78.40) {AURA};
  \draw[chfiveoutline,whisker] (103.38,76.00) -- (124.20,76.00);
  \draw[chfiveoutline,line width=.75pt] (103.38,74.40) -- (103.38,77.60);
  \draw[chfiveoutline,line width=.75pt] (124.20,74.40) -- (124.20,77.60);
  \node[cue] at (113.82,76.00) {};
  \node[value,text=chfiveoutline] at (169.80,78.40) {$+0.3$};
  \node[model label] at (2.00,89.90) {ThinkStream};
  \draw[chfiveoutline,whisker] (50.58,87.50) -- (85.80,87.50);
  \draw[chfiveoutline,line width=.75pt] (50.58,85.90) -- (50.58,89.10);
  \draw[chfiveoutline,line width=.75pt] (85.80,85.90) -- (85.80,89.10);
  \node[cue] at (68.22,87.50) {};
  \node[value,text=chfiveoutline] at (169.80,89.90) {$-7.3$};
  \draw[chfivegrid,line width=.5pt] (49.20,93.25) -- (145.20,93.25);
  \draw[chfivezero,line width=.5pt] (52.20,93.25) -- (52.20,95.45);
  \node[note,anchor=base] at (52.20,102.85) {$-10$};
  \draw[chfivezero,line width=.5pt] (82.20,93.25) -- (82.20,95.45);
  \node[note,anchor=base] at (82.20,102.85) {$-5$};
  \draw[chfivezero,line width=.5pt] (112.20,93.25) -- (112.20,95.45);
  \node[note,anchor=base] at (112.20,102.85) {$0$};
  \draw[chfivezero,line width=.5pt] (142.20,93.25) -- (142.20,95.45);
  \node[note,anchor=base] at (142.20,102.85) {$+5$};
  \node[anchor=base] at (97.20,113.85) {Accuracy difference (pp)};
  \node[title] at (193.80,8.00) {(b) Harm-direction scores before the answer};
  \node[value,text=chfivemuted] at (252.40,20.90) {$n$};
  \node[bare] at (386.60,5.60) {};
  \node[key] at (395.60,8.00) {After request};
  \draw[chfiveoutline,whisker] (381.60,18.50) -- (391.60,18.50);
  \draw[chfiveoutline,line width=.75pt] (381.60,16.90) -- (381.60,20.10);
  \draw[chfiveoutline,line width=.75pt] (391.60,16.90) -- (391.60,20.10);
  \node[cue] at (386.60,18.50) {};
  \node[key] at (395.60,20.90) {Before generation};
  \draw[neither] (444.40,1.40) -- (444.40,9.80);
  \node[key] at (449.40,8.00) {Neither assisted};
  \fill[chfivestripe] (191.80,24.25) rectangle (496.00,35.75);
  \fill[chfivestripe] (191.80,47.25) rectangle (496.00,58.75);
  \fill[chfivestripe] (191.80,70.25) rectangle (496.00,81.75);
  \draw[grid line] (263.40,24.25) -- (263.40,93.25);
  \draw[grid line] (293.40,24.25) -- (293.40,93.25);
  \draw[grid line] (323.40,24.25) -- (323.40,93.25);
  \draw[grid line] (353.40,24.25) -- (353.40,93.25);
  \draw[grid line] (383.40,24.25) -- (383.40,93.25);
  \draw[grid line] (443.40,24.25) -- (443.40,93.25);
  \draw[chfivezero,line width=.7pt] (413.40,24.25) -- (413.40,93.25);
  \node[model label] at (193.80,32.40) {MMDuet};
  \node[value,text=chfivemuted] at (252.40,32.40) {$33$};
  \draw[neither] (368.92,25.80) -- (368.92,34.20);
  \draw[chfivezero,line width=.8pt] (408.82,30.00) -- (365.22,30.00);
  \draw[chfiveoutline,whisker] (353.76,30.00) -- (376.44,30.00);
  \draw[chfiveoutline,line width=.75pt] (353.76,28.40) -- (353.76,31.60);
  \draw[chfiveoutline,line width=.75pt] (376.44,28.40) -- (376.44,31.60);
  \node[bare] at (408.82,30.00) {};
  \node[cue] at (365.22,30.00) {};
  \node[value,text=chfiveoutline] at (494.00,32.40) {$-0.32$};
  \node[model label] at (193.80,43.90) {ThinkStream};
  \node[value,text=chfivemuted] at (252.40,43.90) {$10$};
  \draw[neither] (349.90,37.30) -- (349.90,45.70);
  \draw[chfivezero,line width=.8pt] (412.84,41.50) -- (364.83,41.50);
  \draw[chfiveoutline,whisker] (332.56,41.50) -- (395.32,41.50);
  \draw[chfiveoutline,line width=.75pt] (332.56,39.90) -- (332.56,43.10);
  \draw[chfiveoutline,line width=.75pt] (395.32,39.90) -- (395.32,43.10);
  \node[bare] at (412.84,41.50) {};
  \node[cue] at (364.83,41.50) {};
  \node[value,text=chfiveoutline] at (494.00,43.90) {$-0.32$};
  \node[model label] at (193.80,55.40) {MMDuet2};
  \node[value,text=chfivemuted] at (252.40,55.40) {$10$};
  \draw[neither] (293.73,48.80) -- (293.73,57.20);
  \draw[chfivezero,line width=.8pt] (410.04,53.00) -- (292.74,53.00);
  \draw[chfiveoutline,whisker] (265.84,53.00) -- (319.54,53.00);
  \draw[chfiveoutline,line width=.75pt] (265.84,51.40) -- (265.84,54.60);
  \draw[chfiveoutline,line width=.75pt] (319.54,51.40) -- (319.54,54.60);
  \node[bare] at (410.04,53.00) {};
  \node[cue] at (292.74,53.00) {};
  \node[value,text=chfiveoutline] at (494.00,55.40) {$-0.80$};
  \node[model label] at (193.80,66.90) {AURA};
  \node[value,text=chfivemuted] at (252.40,66.90) {$41$};
  \draw[neither] (329.22,60.30) -- (329.22,68.70);
  \draw[chfivezero,line width=.8pt] (413.04,64.50) -- (299.04,64.50);
  \draw[chfiveoutline,whisker] (286.92,64.50) -- (311.55,64.50);
  \draw[chfiveoutline,line width=.75pt] (286.92,62.90) -- (286.92,66.10);
  \draw[chfiveoutline,line width=.75pt] (311.55,62.90) -- (311.55,66.10);
  \node[bare] at (413.04,64.50) {};
  \node[cue] at (299.04,64.50) {};
  \node[value,text=chfiveoutline] at (494.00,66.90) {$-0.76$};
  \node[model label] at (193.80,78.40) {LiveStar};
  \node[value,text=chfivemuted] at (252.40,78.40) {$16$};
  \draw[neither] (379.12,71.80) -- (379.12,80.20);
  \draw[chfivezero,line width=.8pt] (368.37,76.00) -- (365.62,76.00);
  \draw[chfiveoutline,whisker] (351.03,76.00) -- (381.22,76.00);
  \draw[chfiveoutline,line width=.75pt] (351.03,74.40) -- (351.03,77.60);
  \draw[chfiveoutline,line width=.75pt] (381.22,74.40) -- (381.22,77.60);
  \node[bare] at (368.37,76.00) {};
  \node[cue] at (365.62,76.00) {};
  \node[value,text=chfiveoutline] at (494.00,78.40) {$-0.32$};
  \node[model label] at (193.80,89.90) {MOSS-VL-RT};
  \node[value,text=chfivemuted] at (252.40,89.90) {$91$};
  \draw[neither] (457.77,83.30) -- (457.77,91.70);
  \draw[chfivezero,line width=.8pt] (397.27,87.50) -- (441.48,87.50);
  \draw[chfiveoutline,whisker] (436.56,87.50) -- (446.49,87.50);
  \draw[chfiveoutline,line width=.75pt] (436.56,85.90) -- (436.56,89.10);
  \draw[chfiveoutline,line width=.75pt] (446.49,85.90) -- (446.49,89.10);
  \node[bare] at (397.27,87.50) {};
  \node[cue] at (441.48,87.50) {};
  \node[value,text=chfiveoutline] at (494.00,89.90) {$+0.19$};
  \draw[chfivegrid,line width=.5pt] (260.40,93.25) -- (461.40,93.25);
  \draw[chfivezero,line width=.5pt] (263.40,93.25) -- (263.40,95.45);
  \node[note,anchor=base] at (263.40,102.85) {$-1.0$};
  \draw[chfivezero,line width=.5pt] (293.40,93.25) -- (293.40,95.45);
  \node[note,anchor=base] at (293.40,102.85) {$-0.8$};
  \draw[chfivezero,line width=.5pt] (323.40,93.25) -- (323.40,95.45);
  \node[note,anchor=base] at (323.40,102.85) {$-0.6$};
  \draw[chfivezero,line width=.5pt] (353.40,93.25) -- (353.40,95.45);
  \node[note,anchor=base] at (353.40,102.85) {$-0.4$};
  \draw[chfivezero,line width=.5pt] (383.40,93.25) -- (383.40,95.45);
  \node[note,anchor=base] at (383.40,102.85) {$-0.2$};
  \draw[chfivezero,line width=.5pt] (413.40,93.25) -- (413.40,95.45);
  \node[note,anchor=base] at (413.40,102.85) {$0$};
  \draw[chfivezero,line width=.5pt] (443.40,93.25) -- (443.40,95.45);
  \node[note,anchor=base] at (443.40,102.85) {$+0.2$};
  \node[anchor=base] at (360.90,113.85) {Calibrated harm-direction score (child minus parent)};
\end{tikzpicture}%
\endgroup


==> figures/composition_plot.tex <==
\begingroup
\definecolor{comphelp}{HTML}{E1AF69}
\definecolor{comprefuse}{HTML}{487FA1}
\definecolor{compnone}{HTML}{E9E3D8}
\definecolor{compgrid}{HTML}{E8EBE9}
\definecolor{compaxis}{HTML}{C9D0CD}
\definecolor{compink}{HTML}{303A3D}
\definecolor{compasr}{HTML}{4B535A}
\definecolor{compmuted}{HTML}{626C70}
\def\compLabel{\fontsize{7.5}{9}\selectfont}
\def\compPanel{\fontsize{7.5}{9}\selectfont\bfseries}
\def\compKey{\fontsize{7}{8.4}\selectfont}
\def\compTick{\fontsize{6.5}{7.5}\selectfont}
\begin{tikzpicture}[x=1pt,y=-1pt,font=\fontsize{7}{8.4}\selectfont,text=compink]
\useasboundingbox (0,0) rectangle (237,123);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\compKey,text=compink] at (118.5000,4.5000) {\textcolor{comphelp}{\rule[-.6pt]{8pt}{5pt}}\hspace{2.5pt}Harmful help\hspace{7pt}\textcolor{comprefuse}{\rule[-.6pt]{8pt}{5pt}}\hspace{2.5pt}Refusal\hspace{7pt}\textcolor{compnone}{\rule[-.6pt]{8pt}{5pt}}\hspace{2.5pt}Unaddressed \hspace{7pt}\textcolor{compasr}{\rule[-1.4pt]{.95pt}{7pt}}\hspace{2.5pt}Official ASR};
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\compPanel,text=compink] at (12.0000,17.0000) {MMDuet};
\draw[compgrid,line width=.35pt] (12.0000,23) -- (12.0000,52);
\draw[compgrid,line width=.35pt] (44.0000,23) -- (44.0000,52);
\draw[compgrid,line width=.35pt] (76.0000,23) -- (76.0000,52);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (9.0000,28.0000) {$P$};
\fill[comphelp] (12.0000,24.7500) rectangle (31.3600,31.2500);
\fill[comprefuse] (31.3600,24.7500) rectangle (42.2400,31.2500);
\fill[compnone] (42.2400,24.7500) rectangle (76.0000,31.2500);
\draw[compasr,line width=.95pt] (58.4000,25.2500) -- (58.4000,30.7500);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (9.0000,37.0000) {$C$};
\fill[comphelp] (12.0000,33.7500) rectangle (33.9200,40.2500);
\fill[comprefuse] (33.9200,33.7500) rectangle (35.5200,40.2500);
\fill[compnone] (35.5200,33.7500) rectangle (76.0000,40.2500);
\draw[compasr,line width=.95pt] (65.4400,34.2500) -- (65.4400,39.7500);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (9.0000,46.0000) {$S$};
\fill[comphelp] (12.0000,42.7500) rectangle (12.1600,49.2500);
\fill[compnone] (12.1600,42.7500) rectangle (76.0000,49.2500);
\draw[compasr,line width=.95pt] (14.5600,43.2500) -- (14.5600,48.7500);
\draw[compaxis,line width=.45pt] (12.0,52) -- (76.0,52);
\draw[compaxis,line width=.35pt] (12.0000,52) -- (12.0000,54);
\draw[compaxis,line width=.35pt] (44.0000,52) -- (44.0000,54);
\draw[compaxis,line width=.35pt] (76.0000,52) -- (76.0000,54);
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\compPanel,text=compink] at (92.5000,17.0000) {ThinkStream};
\draw[compgrid,line width=.35pt] (92.5000,23) -- (92.5000,52);
\draw[compgrid,line width=.35pt] (124.5000,23) -- (124.5000,52);
\draw[compgrid,line width=.35pt] (156.5000,23) -- (156.5000,52);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (89.5000,28.0000) {$P$};
\fill[comphelp] (92.5000,24.7500) rectangle (128.1800,31.2500);
\fill[comprefuse] (128.1800,24.7500) rectangle (153.3000,31.2500);
\fill[compnone] (153.3000,24.7500) rectangle (156.5000,31.2500);
\draw[compasr,line width=.95pt] (130.5800,25.2500) -- (130.5800,30.7500);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (89.5000,37.0000) {$C$};
\fill[comphelp] (92.5000,33.7500) rectangle (105.3000,40.2500);
\fill[comprefuse] (105.3000,33.7500) rectangle (109.1400,40.2500);
\fill[compnone] (109.1400,33.7500) rectangle (156.5000,40.2500);
\draw[compasr,line width=.95pt] (139.2200,34.2500) -- (139.2200,39.7500);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (89.5000,46.0000) {$S$};
\fill[comphelp] (92.5000,42.7500) rectangle (96.9800,49.2500);
\fill[comprefuse] (96.9800,42.7500) rectangle (98.2600,49.2500);
\fill[compnone] (98.2600,42.7500) rectangle (156.5000,49.2500);
\draw[compasr,line width=.95pt] (130.2600,43.2500) -- (130.2600,48.7500);
\draw[compaxis,line width=.45pt] (92.5,52) -- (156.5,52);
\draw[compaxis,line width=.35pt] (92.5000,52) -- (92.5000,54);
\draw[compaxis,line width=.35pt] (124.5000,52) -- (124.5000,54);
\draw[compaxis,line width=.35pt] (156.5000,52) -- (156.5000,54);
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\compPanel,text=compink] at (173.0000,17.0000) {MMDuet2};
\draw[compgrid,line width=.35pt] (173.0000,23) -- (173.0000,52);
\draw[compgrid,line width=.35pt] (205.0000,23) -- (205.0000,52);
\draw[compgrid,line width=.35pt] (237.0000,23) -- (237.0000,52);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (170.0000,28.0000) {$P$};
\fill[comphelp] (173.0000,24.7500) rectangle (208.6800,31.2500);
\fill[comprefuse] (208.6800,24.7500) rectangle (233.8000,31.2500);
\fill[compnone] (233.8000,24.7500) rectangle (237.0000,31.2500);
\draw[compasr,line width=.95pt] (211.0800,25.2500) -- (211.0800,30.7500);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (170.0000,37.0000) {$C$};
\fill[comphelp] (173.0000,33.7500) rectangle (185.9600,40.2500);
\fill[comprefuse] (185.9600,33.7500) rectangle (187.0800,40.2500);
\fill[compnone] (187.0800,33.7500) rectangle (237.0000,40.2500);
\draw[compasr,line width=.95pt] (224.8400,34.2500) -- (224.8400,39.7500);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (170.0000,46.0000) {$S$};
\fill[comphelp] (173.0000,42.7500) rectangle (180.2000,49.2500);
\fill[comprefuse] (180.2000,42.7500) rectangle (180.6800,49.2500);
\fill[compnone] (180.6800,42.7500) rectangle (237.0000,49.2500);
\draw[compasr,line width=.95pt] (191.8800,43.2500) -- (191.8800,48.7500);
\draw[compaxis,line width=.45pt] (173.0,52) -- (237.0,52);
\draw[compaxis,line width=.35pt] (173.0000,52) -- (173.0000,54);
\draw[compaxis,line width=.35pt] (205.0000,52) -- (205.0000,54);
\draw[compaxis,line width=.35pt] (237.0000,52) -- (237.0000,54);
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\compPanel,text=compink] at (12.0000,64.0000) {AURA};
\draw[compgrid,line width=.35pt] (12.0000,70) -- (12.0000,99);
\draw[compgrid,line width=.35pt] (44.0000,70) -- (44.0000,99);
\draw[compgrid,line width=.35pt] (76.0000,70) -- (76.0000,99);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (9.0000,75.0000) {$P$};
\fill[comphelp] (12.0000,71.7500) rectangle (25.7600,78.2500);
\fill[comprefuse] (25.7600,71.7500) rectangle (75.3600,78.2500);
\fill[compnone] (75.3600,71.7500) rectangle (76.0000,78.2500);
\draw[compasr,line width=.95pt] (23.2000,72.2500) -- (23.2000,77.7500);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (9.0000,84.0000) {$C$};
\fill[comphelp] (12.0000,80.7500) rectangle (38.4000,87.2500);
\fill[comprefuse] (38.4000,80.7500) rectangle (58.5600,87.2500);
\fill[compnone] (58.5600,80.7500) rectangle (76.0000,87.2500);
\draw[compasr,line width=.95pt] (52.1600,81.2500) -- (52.1600,86.7500);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (9.0000,93.0000) {$S$};
\fill[comphelp] (12.0000,89.7500) rectangle (15.0400,96.2500);
\fill[comprefuse] (15.0400,89.7500) rectangle (33.4400,96.2500);
\fill[compnone] (33.4400,89.7500) rectangle (76.0000,96.2500);
\draw[compasr,line width=.95pt] (51.3600,90.2500) -- (51.3600,95.7500);
\draw[compaxis,line width=.45pt] (12.0,99) -- (76.0,99);
\draw[compaxis,line width=.35pt] (12.0000,99) -- (12.0000,101);
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\compTick,text=compmuted] at (12.0000,106.0000) {$0$};
\draw[compaxis,line width=.35pt] (44.0000,99) -- (44.0000,101);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\compTick,text=compmuted] at (44.0000,106.0000) {$50$};
\draw[compaxis,line width=.35pt] (76.0000,99) -- (76.0000,101);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compTick,text=compmuted] at (76.0000,106.0000) {$100$};
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\compPanel,text=compink] at (92.5000,64.0000) {LiveStar};
\draw[compgrid,line width=.35pt] (92.5000,70) -- (92.5000,99);
\draw[compgrid,line width=.35pt] (124.5000,70) -- (124.5000,99);
\draw[compgrid,line width=.35pt] (156.5000,70) -- (156.5000,99);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (89.5000,75.0000) {$P$};
\fill[comphelp] (92.5000,71.7500) rectangle (109.6200,78.2500);
\fill[comprefuse] (109.6200,71.7500) rectangle (148.6600,78.2500);
\fill[compnone] (148.6600,71.7500) rectangle (156.5000,78.2500);
\draw[compasr,line width=.95pt] (115.3800,72.2500) -- (115.3800,77.7500);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (89.5000,84.0000) {$C$};
\fill[comphelp] (92.5000,80.7500) rectangle (102.7400,87.2500);
\fill[comprefuse] (102.7400,80.7500) rectangle (104.5000,87.2500);
\fill[compnone] (104.5000,80.7500) rectangle (156.5000,87.2500);
\draw[compasr,line width=.95pt] (133.3000,81.2500) -- (133.3000,86.7500);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (89.5000,93.0000) {$S$};
\fill[comphelp] (92.5000,89.7500) rectangle (98.2600,96.2500);
\fill[comprefuse] (98.2600,89.7500) rectangle (98.7400,96.2500);
\fill[compnone] (98.7400,89.7500) rectangle (156.5000,96.2500);
\draw[compasr,line width=.95pt] (125.7800,90.2500) -- (125.7800,95.7500);
\draw[compaxis,line width=.45pt] (92.5,99) -- (156.5,99);
\draw[compaxis,line width=.35pt] (92.5000,99) -- (92.5000,101);
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\compTick,text=compmuted] at (92.5000,106.0000) {$0$};
\draw[compaxis,line width=.35pt] (124.5000,99) -- (124.5000,101);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\compTick,text=compmuted] at (124.5000,106.0000) {$50$};
\draw[compaxis,line width=.35pt] (156.5000,99) -- (156.5000,101);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compTick,text=compmuted] at (156.5000,106.0000) {$100$};
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\compKey,text=compink] at (124.5000,116.0000) {Share of replies (\%)};
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\compPanel,text=compink] at (173.0000,64.0000) {MOSS-VL-RT};
\draw[compgrid,line width=.35pt] (173.0000,70) -- (173.0000,99);
\draw[compgrid,line width=.35pt] (205.0000,70) -- (205.0000,99);
\draw[compgrid,line width=.35pt] (237.0000,70) -- (237.0000,99);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (170.0000,75.0000) {$P$};
\fill[comphelp] (173.0000,71.7500) rectangle (180.0400,78.2500);
\fill[comprefuse] (180.0400,71.7500) rectangle (180.6800,78.2500);
\fill[compnone] (180.6800,71.7500) rectangle (237.0000,78.2500);
\draw[compasr,line width=.95pt] (227.5600,72.2500) -- (227.5600,77.7500);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (170.0000,84.0000) {$C$};
\fill[comphelp] (173.0000,80.7500) rectangle (208.3600,87.2500);
\fill[comprefuse] (208.3600,80.7500) rectangle (223.7200,87.2500);
\fill[compnone] (223.7200,80.7500) rectangle (237.0000,87.2500);
\draw[compasr,line width=.95pt] (218.7600,81.2500) -- (218.7600,86.7500);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compLabel,text=compink] at (170.0000,93.0000) {$S$};
\fill[comphelp] (173.0000,89.7500) rectangle (192.3600,96.2500);
\fill[comprefuse] (192.3600,89.7500) rectangle (231.2400,96.2500);
\fill[compnone] (231.2400,89.7500) rectangle (237.0000,96.2500);
\draw[compasr,line width=.95pt] (192.2000,90.2500) -- (192.2000,95.7500);
\draw[compaxis,line width=.45pt] (173.0,99) -- (237.0,99);
\draw[compaxis,line width=.35pt] (173.0000,99) -- (173.0000,101);
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\compTick,text=compmuted] at (173.0000,106.0000) {$0$};
\draw[compaxis,line width=.35pt] (205.0000,99) -- (205.0000,101);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\compTick,text=compmuted] at (205.0000,106.0000) {$50$};
\draw[compaxis,line width=.35pt] (237.0000,99) -- (237.0000,101);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\compTick,text=compmuted] at (237.0000,106.0000) {$100$};
\end{tikzpicture}
\endgroup


==> figures/gaps_image_plot.tex <==
\definecolor{gapscp}{HTML}{487FA1}\definecolor{gapssc}{HTML}{E1AF69}
\definecolor{gapsmuted}{HTML}{626C70}
\definecolor{gapsrule}{HTML}{D2D8D7}\definecolor{gapszero}{HTML}{A7B2B0}\definecolor{gapssep}{HTML}{E4E8E7}
\definecolor{gapsgroupline}{HTML}{899B98}\definecolor{gapsstripe}{HTML}{F5F7F6}
\def\gapsLabel{\fontsize{7.5}{9}\selectfont}\def\gapsPanel{\fontsize{7.5}{9}\selectfont\bfseries}
\def\gapsGroup{\fontsize{8.5}{10}\selectfont\bfseries}\def\gapsTick{\fontsize{6.5}{7.5}\selectfont}
\def\gapsKey{\fontsize{7}{8.4}\selectfont}
\begin{tikzpicture}[x=1pt,y=-1pt,font=\fontsize{7}{8.4}\selectfont]
\useasboundingbox (0,0) rectangle (496.00,85.60);
\fill[gapsstripe] (0.00,11.00) rectangle (496.00,19.40);
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\gapsLabel] at (2.00,15.20) {MMDuet};
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\gapsLabel] at (2.00,23.60) {ThinkStream};
\fill[gapsstripe] (0.00,27.80) rectangle (496.00,36.20);
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\gapsLabel] at (2.00,32.00) {MMDuet2};
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\gapsLabel] at (2.00,40.40) {AURA};
\fill[gapsstripe] (0.00,44.60) rectangle (496.00,53.00);
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\gapsLabel] at (2.00,48.80) {LiveStar};
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\gapsLabel] at (2.00,57.20) {MOSS-VL-RT};
\draw[gapsrule,line width=.4pt] (0.00,62.80) -- (496.00,62.80);
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\gapsLabel] at (2.00,68.40) {\textit{Mean}};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\gapsPanel] at (81.86,8.00) {DynaMath};
\draw[gapszero,line width=.4pt] (79.20,11.00) -- (79.20,74.60);
\path[fill=gapscp] (78.96,12.90) rectangle (79.20,17.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (111.71,17.45) {$-0.1$};
\path[fill=gapscp] (71.40,21.30) rectangle (79.20,25.90);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (111.71,25.85) {$-4.6$};
\path[fill=gapscp] (79.20,29.70) rectangle (80.42,34.30);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (111.71,34.25) {$+0.7$};
\path[fill=gapscp] (67.63,38.10) rectangle (79.20,42.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (111.71,42.65) {$-6.8$};
\path[fill=gapscp] (73.87,46.50) rectangle (79.20,51.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (111.71,51.05) {$-3.1$};
\path[fill=gapscp] (73.30,54.90) rectangle (79.20,59.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (111.71,59.45) {$-3.5$};
\path[fill=gapscp] (74.26,66.10) rectangle (79.20,70.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (111.71,70.65) {$-2.9$};
\draw[gapsrule,line width=.4pt] (52.00,74.60) -- (86.00,74.60);
\draw[gapsrule,line width=.4pt] (62.20,74.60) -- (62.20,76.60);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (62.20,82.10) {$-10$};
\draw[gapsrule,line width=.4pt] (79.20,74.60) -- (79.20,76.60);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (79.20,82.10) {$0$};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\gapsPanel] at (145.57,8.00) {MathVista};
\draw[gapszero,line width=.4pt] (142.91,11.00) -- (142.91,74.60);
\path[fill=gapscp] (139.17,12.90) rectangle (142.91,17.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (175.43,17.45) {$-2.2$};
\path[fill=gapscp] (140.70,21.30) rectangle (142.91,25.90);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (175.43,25.85) {$-1.3$};
\path[fill=gapscp] (142.91,29.70) rectangle (143.93,34.30);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (175.43,34.25) {$+0.6$};
\path[fill=gapscp] (128.46,38.10) rectangle (142.91,42.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (175.43,42.65) {$-8.5$};
\path[fill=gapscp] (128.97,46.50) rectangle (142.91,51.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (175.43,51.05) {$-8.2$};
\path[fill=gapscp] (136.79,54.90) rectangle (142.91,59.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (175.43,59.45) {$-3.6$};
\path[fill=gapscp] (136.34,66.10) rectangle (142.91,70.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (175.43,70.65) {$-3.9$};
\draw[gapsrule,line width=.4pt] (115.71,74.60) -- (149.71,74.60);
\draw[gapsrule,line width=.4pt] (125.91,74.60) -- (125.91,76.60);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (125.91,82.10) {$-10$};
\draw[gapsrule,line width=.4pt] (142.91,74.60) -- (142.91,76.60);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (142.91,82.10) {$0$};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\gapsPanel] at (209.29,8.00) {MMBench};
\draw[gapszero,line width=.4pt] (206.63,11.00) -- (206.63,74.60);
\path[fill=gapscp] (206.63,12.90) rectangle (206.77,17.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (239.14,17.45) {$+0.1$};
\path[fill=gapscp] (204.44,21.30) rectangle (206.63,25.90);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (239.14,25.85) {$-1.3$};
\path[fill=gapscp] (206.63,29.70) rectangle (207.94,34.30);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (239.14,34.25) {$+0.8$};
\path[fill=gapscp] (203.85,38.10) rectangle (206.63,42.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (239.14,42.65) {$-1.6$};
\path[fill=gapscp] (201.96,46.50) rectangle (206.63,51.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (239.14,51.05) {$-2.7$};
\path[fill=gapscp] (200.79,54.90) rectangle (206.63,59.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (239.14,59.45) {$-3.4$};
\path[fill=gapscp] (204.29,66.10) rectangle (206.63,70.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (239.14,70.65) {$-1.4$};
\draw[gapsrule,line width=.4pt] (179.43,74.60) -- (213.43,74.60);
\draw[gapsrule,line width=.4pt] (189.63,74.60) -- (189.63,76.60);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (189.63,82.10) {$-10$};
\draw[gapsrule,line width=.4pt] (206.63,74.60) -- (206.63,76.60);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (206.63,82.10) {$0$};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\gapsPanel] at (273.00,8.00) {MME};
\draw[gapszero,line width=.4pt] (270.34,11.00) -- (270.34,74.60);
\path[fill=gapscp] (265.60,12.90) rectangle (270.34,17.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (302.86,17.45) {$-2.8$};
\path[fill=gapscp] (263.78,21.30) rectangle (270.34,25.90);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (302.86,25.85) {$-3.9$};
\path[fill=gapscp] (260.03,29.70) rectangle (270.34,34.30);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (302.86,34.25) {$-6.1$};
\path[fill=gapscp] (267.00,38.10) rectangle (270.34,42.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (302.86,42.65) {$-2.0$};
\path[fill=gapscp] (249.86,46.50) rectangle (270.34,51.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (302.86,51.05) {$-12.0$};
\path[fill=gapscp] (270.34,54.90) rectangle (270.67,59.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (302.86,59.45) {$+0.2$};
\path[fill=gapscp] (262.83,66.10) rectangle (270.34,70.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (302.86,70.65) {$-4.4$};
\draw[gapsrule,line width=.4pt] (243.14,74.60) -- (277.14,74.60);
\draw[gapsrule,line width=.4pt] (253.34,74.60) -- (253.34,76.60);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (253.34,82.10) {$-10$};
\draw[gapsrule,line width=.4pt] (270.34,74.60) -- (270.34,76.60);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (270.34,82.10) {$0$};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\gapsPanel] at (336.71,8.00) {MMMU};
\draw[gapszero,line width=.4pt] (334.06,11.00) -- (334.06,74.60);
\path[fill=gapscp] (332.92,12.90) rectangle (334.06,17.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (366.57,17.45) {$-0.7$};
\path[fill=gapscp] (333.49,21.30) rectangle (334.06,25.90);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (366.57,25.85) {$-0.3$};
\path[fill=gapscp] (332.73,29.70) rectangle (334.06,34.30);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (366.57,34.25) {$-0.8$};
\path[fill=gapscp] (330.28,38.10) rectangle (334.06,42.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (366.57,42.65) {$-2.2$};
\path[fill=gapscp] (326.88,46.50) rectangle (334.06,51.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (366.57,51.05) {$-4.2$};
\path[fill=gapscp] (334.06,54.90) rectangle (335.76,59.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (366.57,59.45) {$+1.0$};
\path[fill=gapscp] (332.01,66.10) rectangle (334.06,70.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (366.57,70.65) {$-1.2$};
\draw[gapsrule,line width=.4pt] (306.86,74.60) -- (340.86,74.60);
\draw[gapsrule,line width=.4pt] (317.06,74.60) -- (317.06,76.60);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (317.06,82.10) {$-10$};
\draw[gapsrule,line width=.4pt] (334.06,74.60) -- (334.06,76.60);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (334.06,82.10) {$0$};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\gapsPanel] at (400.43,8.00) {MMStar};
\draw[gapszero,line width=.4pt] (397.77,11.00) -- (397.77,74.60);
\path[fill=gapscp] (397.43,12.90) rectangle (397.77,17.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (430.29,17.45) {$-0.2$};
\path[fill=gapscp] (393.24,21.30) rectangle (397.77,25.90);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (430.29,25.85) {$-2.7$};
\path[fill=gapscp] (396.41,29.70) rectangle (397.77,34.30);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (430.29,34.25) {$-0.8$};
\path[fill=gapscp] (395.39,38.10) rectangle (397.77,42.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (430.29,42.65) {$-1.4$};
\path[fill=gapscp] (397.77,46.50) rectangle (400.04,51.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (430.29,51.05) {$+1.3$};
\path[fill=gapscp] (390.18,54.90) rectangle (397.77,59.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (430.29,59.45) {$-4.5$};
\path[fill=gapscp] (395.45,66.10) rectangle (397.77,70.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (430.29,70.65) {$-1.4$};
\draw[gapsrule,line width=.4pt] (370.57,74.60) -- (404.57,74.60);
\draw[gapsrule,line width=.4pt] (380.77,74.60) -- (380.77,76.60);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (380.77,82.10) {$-10$};
\draw[gapsrule,line width=.4pt] (397.77,74.60) -- (397.77,76.60);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (397.77,82.10) {$0$};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\gapsPanel] at (464.14,8.00) {ScienceQA};
\draw[gapszero,line width=.4pt] (461.49,11.00) -- (461.49,74.60);
\path[fill=gapscp] (461.06,12.90) rectangle (461.49,17.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (494.00,17.45) {$-0.2$};
\path[fill=gapscp] (460.73,21.30) rectangle (461.49,25.90);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (494.00,25.85) {$-0.4$};
\path[fill=gapscp] (460.22,29.70) rectangle (461.49,34.30);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (494.00,34.25) {$-0.7$};
\path[fill=gapscp] (460.31,38.10) rectangle (461.49,42.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (494.00,42.65) {$-0.7$};
\path[fill=gapscp] (459.13,46.50) rectangle (461.49,51.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (494.00,51.05) {$-1.4$};
\path[fill=gapscp] (459.38,54.90) rectangle (461.49,59.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (494.00,59.45) {$-1.2$};
\path[fill=gapscp] (460.14,66.10) rectangle (461.49,70.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (494.00,70.65) {$-0.8$};
\draw[gapsrule,line width=.4pt] (434.29,74.60) -- (468.29,74.60);
\draw[gapsrule,line width=.4pt] (444.49,74.60) -- (444.49,76.60);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (444.49,82.10) {$-10$};
\draw[gapsrule,line width=.4pt] (461.49,74.60) -- (461.49,76.60);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (461.49,82.10) {$0$};
\end{tikzpicture}


==> figures/gaps_plot.tex <==
\definecolor{gapscp}{HTML}{487FA1}\definecolor{gapssc}{HTML}{E1AF69}
\definecolor{gapsmuted}{HTML}{626C70}
\definecolor{gapsrule}{HTML}{D2D8D7}\definecolor{gapszero}{HTML}{A7B2B0}\definecolor{gapssep}{HTML}{E4E8E7}
\definecolor{gapsgroupline}{HTML}{899B98}\definecolor{gapsstripe}{HTML}{F5F7F6}
\def\gapsLabel{\fontsize{7.5}{9}\selectfont}\def\gapsPanel{\fontsize{7.5}{9}\selectfont\bfseries}
\def\gapsGroup{\fontsize{8.5}{10}\selectfont\bfseries}\def\gapsTick{\fontsize{6.5}{7.5}\selectfont}
\def\gapsKey{\fontsize{7}{8.4}\selectfont}
\begin{tikzpicture}[x=1pt,y=-1pt,font=\fontsize{7}{8.4}\selectfont]
\useasboundingbox (0,0) rectangle (237.00,144.20);
\path[fill=gapscp] (54.00,2.20) rectangle (64.00,6.80);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\gapsKey] at (68.00,6.90) {$C-P$ (adaptation)};
\path[fill=gapssc] (146.00,2.20) rectangle (156.00,6.80);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,font=\gapsKey] at (160.00,6.90) {$S-C$ (execution)};
\fill[gapsstripe] (0.00,22.00) rectangle (237.00,37.20);
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\gapsLabel] at (2.00,29.60) {MMDuet};
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\gapsLabel] at (2.00,44.80) {ThinkStream};
\fill[gapsstripe] (0.00,52.40) rectangle (237.00,67.60);
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\gapsLabel] at (2.00,60.00) {MMDuet2};
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\gapsLabel] at (2.00,75.20) {AURA};
\fill[gapsstripe] (0.00,82.80) rectangle (237.00,98.00);
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\gapsLabel] at (2.00,90.40) {LiveStar};
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\gapsLabel] at (2.00,105.60) {MOSS-VL-RT};
\draw[gapsrule,line width=.4pt] (0.00,114.60) -- (237.00,114.60);
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\gapsLabel] at (2.00,123.60) {\textit{Mean}};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\gapsPanel] at (73.38,19.00) {Image avg.};
\draw[gapszero,line width=.4pt] (72.00,22.00) -- (72.00,133.20);
\path[fill=gapscp] (70.90,27.30) rectangle (72.00,31.90);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (94.75,31.85) {$-0.9$};
\path[fill=gapscp] (69.41,42.50) rectangle (72.00,47.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (94.75,47.05) {$-2.1$};
\path[fill=gapscp] (70.88,57.70) rectangle (72.00,62.30);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (94.75,62.25) {$-0.9$};
\path[fill=gapscp] (67.85,72.90) rectangle (72.00,77.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (94.75,77.45) {$-3.3$};
\path[fill=gapscp] (66.57,88.10) rectangle (72.00,92.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (94.75,92.65) {$-4.3$};
\path[fill=gapscp] (69.32,103.30) rectangle (72.00,107.90);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (94.75,107.85) {$-2.1$};
\path[fill=gapscp] (69.16,121.30) rectangle (72.00,125.90);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (94.75,125.85) {$-2.3$};
\draw[gapsrule,line width=.4pt] (52.00,133.20) -- (77.00,133.20);
\draw[gapsrule,line width=.4pt] (59.50,133.20) -- (59.50,135.20);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (59.50,140.70) {$-10$};
\draw[gapsrule,line width=.4pt] (72.00,133.20) -- (72.00,135.20);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (72.00,140.70) {$0$};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\gapsPanel] at (120.12,19.00) {Video-MME};
\draw[gapszero,line width=.4pt] (118.75,22.00) -- (118.75,133.20);
\path[fill=gapscp] (114.03,23.50) rectangle (118.75,28.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (141.50,28.05) {$-3.8$};
\path[fill=gapssc] (98.75,31.10) rectangle (118.75,35.70);
\draw[white,line width=.9pt] (100.65,36.20) -- (102.85,30.60);
\draw[white,line width=.9pt] (103.05,36.20) -- (105.25,30.60);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (141.50,35.65) {$-64.8$};
\path[fill=gapscp] (115.56,38.70) rectangle (118.75,43.30);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (141.50,43.25) {$-2.6$};
\path[fill=gapssc] (104.44,46.30) rectangle (118.75,50.90);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (141.50,50.85) {$-11.4$};
\path[fill=gapscp] (116.53,53.90) rectangle (118.75,58.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (141.50,58.45) {$-1.8$};
\path[fill=gapssc] (118.75,61.50) rectangle (119.31,66.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (141.50,66.05) {$+0.4$};
\path[fill=gapscp] (116.11,69.10) rectangle (118.75,73.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (141.50,73.65) {$-2.1$};
\path[fill=gapssc] (102.50,76.70) rectangle (118.75,81.30);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (141.50,81.25) {$-13.0$};
\path[fill=gapscp] (112.78,84.30) rectangle (118.75,88.90);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (141.50,88.85) {$-4.8$};
\path[fill=gapssc] (117.36,91.90) rectangle (118.75,96.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (141.50,96.45) {$-1.1$};
\path[fill=gapscp] (116.25,99.50) rectangle (118.75,104.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (141.50,104.05) {$-2.0$};
\path[fill=gapssc] (115.00,107.10) rectangle (118.75,111.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (141.50,111.65) {$-3.0$};
\path[fill=gapscp] (115.21,117.50) rectangle (118.75,122.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (141.50,122.05) {$-2.8$};
\path[fill=gapssc] (99.40,125.10) rectangle (118.75,129.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (141.50,129.65) {$-15.5$};
\draw[gapsrule,line width=.4pt] (98.75,133.20) -- (123.75,133.20);
\draw[gapsrule,line width=.4pt] (106.25,133.20) -- (106.25,135.20);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (106.25,140.70) {$-10$};
\draw[gapsrule,line width=.4pt] (118.75,133.20) -- (118.75,135.20);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (118.75,140.70) {$0$};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\gapsPanel] at (166.88,19.00) {TOMATO};
\draw[gapszero,line width=.4pt] (165.50,22.00) -- (165.50,133.20);
\path[fill=gapscp] (165.50,23.50) rectangle (168.78,28.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (188.25,28.05) {$+2.6$};
\path[fill=gapssc] (145.50,31.10) rectangle (165.50,35.70);
\draw[white,line width=.9pt] (147.40,36.20) -- (149.60,30.60);
\draw[white,line width=.9pt] (149.80,36.20) -- (152.00,30.60);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (188.25,35.65) {$-27.4$};
\path[fill=gapscp] (163.82,38.70) rectangle (165.50,43.30);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (188.25,43.25) {$-1.3$};
\path[fill=gapssc] (165.50,46.30) rectangle (168.03,50.90);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (188.25,50.85) {$+2.0$};
\path[fill=gapscp] (164.66,53.90) rectangle (165.50,58.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (188.25,58.45) {$-0.7$};
\path[fill=gapssc] (147.64,61.50) rectangle (165.50,66.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (188.25,66.05) {$-14.3$};
\path[fill=gapscp] (165.42,69.10) rectangle (165.50,73.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (188.25,73.65) {$-0.1$};
\path[fill=gapssc] (164.49,76.70) rectangle (165.50,81.30);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (188.25,81.25) {$-0.8$};
\path[fill=gapscp] (158.76,84.30) rectangle (165.50,88.90);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (188.25,88.85) {$-5.4$};
\path[fill=gapssc] (164.99,91.90) rectangle (165.50,96.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (188.25,96.45) {$-0.4$};
\path[fill=gapscp] (163.31,99.50) rectangle (165.50,104.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (188.25,104.05) {$-1.8$};
\path[fill=gapssc] (160.70,107.10) rectangle (165.50,111.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (188.25,111.65) {$-3.8$};
\path[fill=gapscp] (164.12,117.50) rectangle (165.50,122.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (188.25,122.05) {$-1.1$};
\path[fill=gapssc] (156.18,125.10) rectangle (165.50,129.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (188.25,129.65) {$-7.5$};
\draw[gapsrule,line width=.4pt] (145.50,133.20) -- (170.50,133.20);
\draw[gapsrule,line width=.4pt] (153.00,133.20) -- (153.00,135.20);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (153.00,140.70) {$-10$};
\draw[gapsrule,line width=.4pt] (165.50,133.20) -- (165.50,135.20);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (165.50,140.70) {$0$};
\node[anchor=base,inner sep=0pt,outer sep=0pt,font=\gapsPanel] at (213.62,19.00) {TimeBlind};
\draw[gapszero,line width=.4pt] (212.25,22.00) -- (212.25,133.20);
\path[fill=gapscp] (207.46,23.50) rectangle (212.25,28.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (235.00,28.05) {$-3.8$};
\path[fill=gapssc] (200.79,31.10) rectangle (212.25,35.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (235.00,35.65) {$-9.2$};
\path[fill=gapscp] (206.83,38.70) rectangle (212.25,43.30);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (235.00,43.25) {$-4.3$};
\path[fill=gapssc] (209.96,46.30) rectangle (212.25,50.90);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (235.00,50.85) {$-1.8$};
\path[fill=gapscp] (211.21,53.90) rectangle (212.25,58.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (235.00,58.45) {$-0.8$};
\path[fill=gapssc] (207.46,61.50) rectangle (212.25,66.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (235.00,66.05) {$-3.8$};
\path[fill=gapscp] (212.25,69.10) rectangle (212.67,73.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (235.00,73.65) {$+0.3$};
\path[fill=gapssc] (202.46,76.70) rectangle (212.25,81.30);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (235.00,81.25) {$-7.8$};
\path[fill=gapscp] (208.29,84.30) rectangle (212.25,88.90);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (235.00,88.85) {$-3.2$};
\path[fill=gapssc] (206.62,91.90) rectangle (212.25,96.50);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (235.00,96.45) {$-4.5$};
\path[fill=gapscp] (212.25,99.50) rectangle (215.38,104.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (235.00,104.05) {$+2.5$};
\path[fill=gapssc] (202.67,107.10) rectangle (212.25,111.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (235.00,111.65) {$-7.7$};
\path[fill=gapscp] (210.31,117.50) rectangle (212.25,122.10);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (235.00,122.05) {$-1.6$};
\path[fill=gapssc] (204.99,125.10) rectangle (212.25,129.70);
\node[anchor=base east,inner sep=0pt,outer sep=0pt] at (235.00,129.65) {$-5.8$};
\draw[gapsrule,line width=.4pt] (192.25,133.20) -- (217.25,133.20);
\draw[gapsrule,line width=.4pt] (199.75,133.20) -- (199.75,135.20);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (199.75,140.70) {$-10$};
\draw[gapsrule,line width=.4pt] (212.25,133.20) -- (212.25,135.20);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\gapsTick,text=gapsmuted] at (212.25,140.70) {$0$};
\end{tikzpicture}


==> figures/plugin_mcv_plot.tex <==
\begingroup
\definecolor{pluginbase}{HTML}{487FA1}
\definecolor{pluginours}{HTML}{E1AF69}
\definecolor{pluginrule}{HTML}{D2D8D7}
\definecolor{pluginzero}{HTML}{A7B2B0}
\definecolor{pluginstripe}{HTML}{F5F7F6}
\definecolor{pluginink}{HTML}{303A3D}
\definecolor{plugininktwo}{HTML}{4B535A}
\def\pluginLabel{\fontsize{7.5}{9}\selectfont}
\def\pluginPanel{\fontsize{7.5}{9}\selectfont\bfseries}
\def\pluginKey{\fontsize{7}{8.4}\selectfont}
\def\pluginTick{\fontsize{6.5}{7.5}\selectfont}
\begin{tikzpicture}[x=1pt,y=-1pt,font=\pluginKey,text=pluginink]
\useasboundingbox (0,0) rectangle (237,125);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginPanel,text=pluginink] at (91.75000,10.00000) {MCV explicit};
\fill[pluginstripe] (63,18) rectangle (142.5,31);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,24.50000) {MMDuet};
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,37.50000) {ThinkStream};
\fill[pluginstripe] (63,44) rectangle (142.5,57);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,50.50000) {MMDuet2};
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,63.50000) {AURA};
\fill[pluginstripe] (63,70) rectangle (142.5,83);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,76.50000) {LiveStar};
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,89.50000) {MOSS-VL-RT};
\draw[pluginrule,line width=.6pt] (63,96) -- (142.5,96);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginPanel,text=pluginink] at (58.00000,102.50000) {Mean};
\draw[pluginzero,line width=.6pt] (83.40323,18) -- (83.40323,109);
\begin{scope}
\clip (63,18) rectangle (142.5,109);
\draw[pluginours,opacity=.85,line width=.7pt] (108.47212,24.5) -- (110.26462,24.5);
\draw[plugininktwo,line width=.6pt] (116.78513,24.5) -- (109.38136,24.5);
\draw[draw=pluginbase,fill=white,line width=.9pt] (116.78513,24.50000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (109.38136,24.50000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (141.50000,24.50000) {$-20.0$};
\draw[pluginours,opacity=.85,line width=.7pt] (84.15659,37.5) -- (86.05300,37.5);
\draw[plugininktwo,line width=.6pt] (86.57256,37.5) -- (85.09180,37.5);
\draw[draw=pluginbase,fill=white,line width=.9pt] (86.57256,37.50000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (85.09180,37.50000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (141.50000,37.50000) {$-4.0$};
\draw[pluginours,opacity=.85,line width=.7pt] (112.81047,50.5) -- (114.31720,50.5);
\draw[draw=white,fill=pluginours,line width=.4pt] (111.76384,48.70000) rectangle (115.36384,52.30000);
\draw[pluginours,opacity=.85,line width=.7pt] (91.14471,63.5) -- (93.11905,63.5);
\draw[plugininktwo,line width=.6pt] (79.35064,63.5) -- (92.15786,63.5);
\draw[draw=pluginbase,fill=white,line width=.9pt] (79.35064,63.50000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (92.15786,63.50000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (141.50000,63.50000) {$+34.5$};
\draw[pluginours,opacity=.85,line width=.7pt] (102.91280,76.5) -- (105.14692,76.5);
\draw[plugininktwo,line width=.6pt] (102.08150,76.5) -- (104.02986,76.5);
\draw[draw=pluginbase,fill=white,line width=.9pt] (102.08150,76.50000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (104.02986,76.50000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (141.50000,76.50000) {$+5.3$};
\draw[pluginours,opacity=.85,line width=.7pt] (99.01608,89.5) -- (101.19825,89.5);
\draw[plugininktwo,line width=.6pt] (94.96350,89.5) -- (100.10717,89.5);
\draw[draw=pluginbase,fill=white,line width=.9pt] (94.96350,89.50000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (100.10717,89.50000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (141.50000,89.50000) {$+13.9$};
\draw[plugininktwo,line width=.6pt] (95.95066,102.5) -- (98.15361,102.5);
\draw[draw=pluginbase,fill=white,line width=.9pt] (95.95066,102.50000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (98.15361,102.50000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (141.50000,102.50000) {\textbf{+5.9}};
\end{scope}
\draw[pluginrule,line width=.6pt] (63,109) -- (120.5,109);
\draw[plugininktwo,line width=.5pt] (68.56452,109) -- (68.56452,111);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (68.56452,116.00000) {$-40$};
\draw[plugininktwo,line width=.5pt] (83.40323,109) -- (83.40323,111);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (83.40323,116.00000) {$0$};
\draw[plugininktwo,line width=.5pt] (98.24194,109) -- (98.24194,111);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (98.24194,116.00000) {$+40$};
\draw[plugininktwo,line width=.5pt] (113.08065,109) -- (113.08065,111);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (113.08065,116.00000) {$+80$};
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginPanel,text=pluginink] at (178.75000,10.00000) {MCV implicit};
\fill[pluginstripe] (150,18) rectangle (229.5,31);
\fill[pluginstripe] (150,44) rectangle (229.5,57);
\fill[pluginstripe] (150,70) rectangle (229.5,83);
\draw[pluginrule,line width=.6pt] (150,96) -- (229.5,96);
\draw[pluginzero,line width=.6pt] (170.40323,18) -- (170.40323,109);
\begin{scope}
\clip (150,18) rectangle (229.5,109);
\draw[pluginours,opacity=.85,line width=.7pt] (191.65334,24.5) -- (193.60170,24.5);
\draw[draw=white,fill=pluginours,line width=.4pt] (190.81453,22.70000) rectangle (194.41453,26.30000);
\draw[pluginours,opacity=.85,line width=.7pt] (171.72811,37.5) -- (173.44267,37.5);
\draw[plugininktwo,line width=.6pt] (175.75472,37.5) -- (172.58539,37.5);
\draw[draw=pluginbase,fill=white,line width=.9pt] (175.75472,37.50000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (172.58539,37.50000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (228.50000,37.50000) {$-8.5$};
\draw[pluginours,opacity=.85,line width=.7pt] (201.23927,50.5) -- (202.61611,50.5);
\draw[draw=white,fill=pluginours,line width=.4pt] (200.14068,48.70000) rectangle (203.74068,52.30000);
\draw[pluginours,opacity=.85,line width=.7pt] (182.95066,63.5) -- (184.87305,63.5);
\draw[plugininktwo,line width=.6pt] (178.14471,63.5) -- (183.91186,63.5);
\draw[draw=pluginbase,fill=white,line width=.9pt] (178.14471,63.50000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (183.91186,63.50000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (228.50000,63.50000) {$+15.5$};
\draw[pluginours,opacity=.85,line width=.7pt] (192.48464,76.5) -- (194.56289,76.5);
\draw[plugininktwo,line width=.6pt] (193.73159,76.5) -- (193.52376,76.5);
\draw[draw=pluginbase,fill=white,line width=.9pt] (193.73159,76.50000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (193.52376,76.50000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (228.50000,76.50000) {$-0.6$};
\draw[pluginours,opacity=.85,line width=.7pt] (171.93594,89.5) -- (174.22201,89.5);
\draw[plugininktwo,line width=.6pt] (167.33781,89.5) -- (173.07897,89.5);
\draw[draw=pluginbase,fill=white,line width=.9pt] (167.33781,89.50000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (173.07897,89.50000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (228.50000,89.50000) {$+15.5$};
\draw[plugininktwo,line width=.6pt] (178.74221,102.5) -- (180.77500,102.5);
\draw[draw=pluginbase,fill=white,line width=.9pt] (178.74221,102.50000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (180.77500,102.50000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (228.50000,102.50000) {\textbf{+5.5}};
\end{scope}
\draw[pluginrule,line width=.6pt] (150,109) -- (207.5,109);
\draw[plugininktwo,line width=.5pt] (155.56452,109) -- (155.56452,111);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (155.56452,116.00000) {$-40$};
\draw[plugininktwo,line width=.5pt] (170.40323,109) -- (170.40323,111);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (170.40323,116.00000) {$0$};
\draw[plugininktwo,line width=.5pt] (185.24194,109) -- (185.24194,111);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (185.24194,116.00000) {$+40$};
\draw[plugininktwo,line width=.5pt] (200.08065,109) -- (200.08065,111);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (200.08065,116.00000) {$+80$};
\end{tikzpicture}
\endgroup


==> figures/plugin_means_plot.tex <==
\begingroup%
\definecolor{pmbase}{HTML}{487FA1}%
\definecolor{pmours}{HTML}{E1AF69}%
\definecolor{pmoutline}{HTML}{986420}%
\definecolor{pmrule}{HTML}{D2D8D7}%
\definecolor{pmgrid}{HTML}{DCE3E5}%
\definecolor{pmzero}{HTML}{9CAAAE}%
\definecolor{pmstripe}{HTML}{F5F7F6}%
\definecolor{pmink}{HTML}{283439}%
\definecolor{pmmuted}{HTML}{52636A}%
\begin{tikzpicture}[x=1pt,y=-1pt,text=pmink,
  every node/.style={inner sep=0pt,outer sep=0pt,font=\fontsize{7}{8.4}\selectfont},
  lab/.style={anchor=base west,font=\fontsize{7.5}{9}\selectfont},
  key/.style={anchor=base west},
  val/.style={anchor=base east},
  note/.style={text=pmmuted,font=\fontsize{6.5}{7.5}\selectfont},
  before/.style={circle,draw=pmbase,fill=white,line width=.95pt,minimum size=4.5pt},
  after/.style={circle,draw=pmoutline,fill=pmours,line width=.6pt,minimum size=4.6pt}]
  \useasboundingbox (0,0) rectangle (237.00,108.10);
  \fill[pmstripe] (0,0.50) rectangle (237.00,12.00);
  \fill[pmstripe] (0,23.50) rectangle (237.00,35.00);
  \fill[pmstripe] (0,50.50) rectangle (237.00,62.00);
  \fill[pmstripe] (0,73.50) rectangle (237.00,85.00);
  \draw[pmgrid,line width=.4pt] (87.46,0.50) -- (87.46,85.00);
  \draw[pmgrid,line width=.4pt] (150.95,0.50) -- (150.95,85.00);
  \draw[pmgrid,line width=.4pt] (182.69,0.50) -- (182.69,85.00);
  \draw[pmzero,line width=.7pt] (119.20,0.50) -- (119.20,85.00);
  \draw[pmrule,line width=.5pt] (0,37.00) -- (237.00,37.00);
  \filldraw[fill=white,draw=pmrule,line width=.4pt,rounded corners=1.5pt] (128.70,6.35) rectangle (201.00,29.15);
  \node[before] at (135.70,12.95) {};
  \node[key] at (141.70,15.35) {Native streaming $S$};
  \node[after] at (135.70,22.55) {};
  \node[key] at (141.70,24.95) {Stream++ $S_{\mathrm{plug}}$};
  \node[lab] at (2.00,8.65) {Video-MME};
  \draw[pmours!55,line width=2.2pt] (61.67,6.25) -- (101.32,6.25);
  \node[before] at (61.67,6.25) {};
  \node[after] at (101.32,6.25) {};
  \node[val] at (235.00,8.65) {$+12.5$};
  \node[lab] at (2.00,20.15) {TOMATO};
  \draw[pmours!55,line width=2.2pt] (92.54,17.75) -- (111.44,17.75);
  \node[before] at (92.54,17.75) {};
  \node[after] at (111.44,17.75) {};
  \node[val] at (235.00,20.15) {$+6.0$};
  \node[lab] at (2.00,31.65) {TimeBlind};
  \draw[pmours!55,line width=2.2pt] (95.64,29.25) -- (97.38,29.25);
  \node[before] at (95.64,29.25) {};
  \node[after] at (97.38,29.25) {};
  \node[val] at (235.00,31.65) {$+0.5$};
  \node[lab] at (2.00,47.15) {VSB harmful};
  \draw[pmours!55,line width=2.2pt] (165.01,44.75) -- (190.03,44.75);
  \node[before] at (165.01,44.75) {};
  \node[after] at (190.03,44.75) {};
  \node[val] at (235.00,47.15) {$+7.9$};
  \node[lab] at (2.00,58.65) {VSB benign};
  \draw[pmours!55,line width=2.2pt] (195.34,56.25) -- (197.72,56.25);
  \node[before] at (195.34,56.25) {};
  \node[after] at (197.72,56.25) {};
  \node[val] at (235.00,58.65) {$+0.8$};
  \node[lab] at (2.00,70.15) {VMDT fairness};
  \draw[pmours!55,line width=2.2pt] (99.03,67.75) -- (111.20,67.75);
  \node[before] at (99.03,67.75) {};
  \node[after] at (111.20,67.75) {};
  \node[val] at (235.00,70.15) {$+3.8$};
  \node[lab] at (2.00,81.65) {VMDT privacy};
  \draw[pmours!55,line width=2.2pt] (123.43,79.25) -- (141.42,79.25);
  \node[before] at (123.43,79.25) {};
  \node[after] at (141.42,79.25) {};
  \node[val] at (235.00,81.65) {$+5.7$};
  \draw[pmrule,line width=.5pt] (57.30,85.00) -- (206.50,85.00);
  \draw[pmzero,line width=.5pt] (87.46,85.00) -- (87.46,87.20);
  \node[note,anchor=base] at (87.46,94.60) {$-10$};
  \draw[pmzero,line width=.5pt] (119.20,85.00) -- (119.20,87.20);
  \node[note,anchor=base] at (119.20,94.60) {$0$};
  \draw[pmzero,line width=.5pt] (150.95,85.00) -- (150.95,87.20);
  \node[note,anchor=base] at (150.95,94.60) {$+10$};
  \draw[pmzero,line width=.5pt] (182.69,85.00) -- (182.69,87.20);
  \node[note,anchor=base] at (182.69,94.60) {$+20$};
  \node[val,note] at (235.00,94.60) {Change};
  \node[anchor=base] at (131.90,105.60) {Mean difference from offline parent (pp)};
\end{tikzpicture}%
\endgroup


==> figures/plugin_plot.tex <==
\begingroup
\definecolor{pluginbase}{HTML}{487FA1}
\definecolor{pluginours}{HTML}{E1AF69}
\definecolor{pluginrule}{HTML}{D2D8D7}
\definecolor{pluginzero}{HTML}{A7B2B0}
\definecolor{pluginstripe}{HTML}{F5F7F6}
\definecolor{pluginink}{HTML}{303A3D}
\definecolor{plugininktwo}{HTML}{4B535A}
\def\pluginLabel{\fontsize{7.5}{9}\selectfont}
\def\pluginPanel{\fontsize{7.5}{9}\selectfont\bfseries}
\def\pluginKey{\fontsize{7}{8.4}\selectfont}
\def\pluginTick{\fontsize{6.5}{7.5}\selectfont}
\begin{tikzpicture}[x=1pt,y=-1pt,font=\pluginKey,text=pluginink]
\useasboundingbox (0,0) rectangle (496,171);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginPanel,text=pluginink] at (102.25000,7.00000) {Video-MME};
\fill[pluginstripe] (63,15.0) rectangle (163.5,23.5);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,19.25000) {MMDuet};
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,27.75000) {ThinkStream};
\fill[pluginstripe] (63,32.0) rectangle (163.5,40.5);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,36.25000) {MMDuet2};
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,44.75000) {AURA};
\fill[pluginstripe] (63,49.0) rectangle (163.5,57.5);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,53.25000) {LiveStar};
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,61.75000) {MOSS-VL-RT};
\draw[pluginrule,line width=.6pt] (63,66.0) -- (163.5,66.0);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginPanel,text=pluginink] at (58.00000,70.25000) {Mean};
\draw[pluginzero,line width=.6pt] (128.72093,15) -- (128.72093,74.5);
\begin{scope}
\clip (63,15) rectangle (163.5,74.5);
\draw[pluginours,opacity=.85,line width=.7pt] (123.21829,19.25) -- (127.96567,19.25);
\draw[plugininktwo,line width=.6pt] (66.35769,19.25) -- (125.59198,19.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (66.35769,19.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (125.59198,19.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (162.50000,19.25000) {$+64.9$};
\draw[pluginours,opacity=.85,line width=.7pt] (112.21301,27.75) -- (118.25513,27.75);
\draw[plugininktwo,line width=.6pt] (116.20512,27.75) -- (115.23407,27.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (116.20512,27.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (115.23407,27.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (162.50000,27.75000) {$-1.1$};
\draw[pluginours,opacity=.85,line width=.7pt] (124.62092,36.25) -- (129.15251,36.25);
\draw[plugininktwo,line width=.6pt] (127.53409,36.25) -- (126.88672,36.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (127.53409,36.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (126.88672,36.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (162.50000,36.25000) {$-0.7$};
\draw[pluginours,opacity=.85,line width=.7pt] (121.59987,44.75) -- (126.88672,44.75);
\draw[plugininktwo,line width=.6pt] (115.34196,44.75) -- (124.29724,44.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (115.34196,44.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (124.29724,44.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (162.50000,44.75000) {$+9.8$};
\draw[pluginours,opacity=.85,line width=.7pt] (121.81566,53.25) -- (126.56303,53.25);
\draw[plugininktwo,line width=.6pt] (123.64987,53.25) -- (124.18935,53.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (123.64987,53.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (124.18935,53.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (162.50000,53.25000) {$+0.6$};
\draw[pluginours,opacity=.85,line width=.7pt] (123.32619,61.75) -- (127.10251,61.75);
\draw[plugininktwo,line width=.6pt] (123.97356,61.75) -- (125.26829,61.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (123.97356,61.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (125.26829,61.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (162.50000,61.75000) {$+1.4$};
\draw[plugininktwo,line width=.6pt] (112.17705,70.25) -- (123.57794,70.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (112.17705,70.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (123.57794,70.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (162.50000,70.25000) {\textbf{+12.5}};
\end{scope}
\draw[pluginrule,line width=.6pt] (63,74.5) -- (141.5,74.5);
\draw[plugininktwo,line width=.5pt] (73.95349,74.5) -- (73.95349,76.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (73.95349,81.50000) {$-60$};
\draw[plugininktwo,line width=.5pt] (92.20930,74.5) -- (92.20930,76.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (92.20930,81.50000) {$-40$};
\draw[plugininktwo,line width=.5pt] (110.46512,74.5) -- (110.46512,76.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (110.46512,81.50000) {$-20$};
\draw[plugininktwo,line width=.5pt] (128.72093,74.5) -- (128.72093,76.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (128.72093,81.50000) {$0$};
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginPanel,text=pluginink] at (210.25000,7.00000) {TOMATO};
\fill[pluginstripe] (171,15.0) rectangle (271.5,23.5);
\fill[pluginstripe] (171,32.0) rectangle (271.5,40.5);
\fill[pluginstripe] (171,49.0) rectangle (271.5,57.5);
\draw[pluginrule,line width=.6pt] (171,66.0) -- (271.5,66.0);
\draw[pluginzero,line width=.6pt] (225.60870,15) -- (225.60870,74.5);
\begin{scope}
\clip (171,15) rectangle (271.5,74.5);
\draw[pluginours,opacity=.85,line width=.7pt] (226.33950,19.25) -- (233.32677,19.25);
\draw[plugininktwo,line width=.6pt] (183.94770,19.25) -- (229.73836,19.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (183.94770,19.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (229.73836,19.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (270.50000,19.25000) {$+26.8$};
\draw[pluginours,opacity=.85,line width=.7pt] (219.76590,27.75) -- (228.42242,27.75);
\draw[plugininktwo,line width=.6pt] (227.55207,27.75) -- (224.02971,27.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (227.55207,27.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (224.02971,27.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (270.50000,27.75000) {$-2.1$};
\draw[pluginours,opacity=.85,line width=.7pt] (214.19897,36.25) -- (222.05370,36.25);
\draw[plugininktwo,line width=.6pt] (200.58781,36.25) -- (218.07814,36.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (200.58781,36.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (218.07814,36.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (270.50000,36.25000) {$+10.2$};
\draw[pluginours,opacity=.85,line width=.7pt] (220.98653,44.75) -- (229.25264,44.75);
\draw[plugininktwo,line width=.6pt] (224.15117,44.75) -- (225.12285,44.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (224.15117,44.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (225.12285,44.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (270.50000,44.75000) {$+0.6$};
\draw[pluginours,opacity=.85,line width=.7pt] (208.53145,53.25) -- (217.29032,53.25);
\draw[plugininktwo,line width=.6pt] (215.16308,53.25) -- (212.97679,53.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (215.16308,53.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (212.97679,53.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (270.50000,53.25000) {$-1.3$};
\draw[pluginours,opacity=.85,line width=.7pt] (214.02269,61.75) -- (223.18311,61.75);
\draw[plugininktwo,line width=.6pt] (216.25623,61.75) -- (218.68544,61.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (216.25623,61.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (218.68544,61.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (270.50000,61.75000) {$+1.4$};
\draw[plugininktwo,line width=.6pt] (211.27634,70.25) -- (221.43855,70.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (211.27634,70.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (221.43855,70.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (270.50000,70.25000) {\textbf{+6.0}};
\end{scope}
\draw[pluginrule,line width=.6pt] (171,74.5) -- (249.5,74.5);
\draw[plugininktwo,line width=.5pt] (191.47826,74.5) -- (191.47826,76.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (191.47826,81.50000) {$-20$};
\draw[plugininktwo,line width=.5pt] (208.54348,74.5) -- (208.54348,76.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (208.54348,81.50000) {$-10$};
\draw[plugininktwo,line width=.5pt] (225.60870,74.5) -- (225.60870,76.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (225.60870,81.50000) {$0$};
\draw[plugininktwo,line width=.5pt] (242.67391,74.5) -- (242.67391,76.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (242.67391,81.50000) {$+10$};
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginPanel,text=pluginink] at (318.25000,7.00000) {TimeBlind};
\fill[pluginstripe] (279,15.0) rectangle (379.5,23.5);
\fill[pluginstripe] (279,32.0) rectangle (379.5,40.5);
\fill[pluginstripe] (279,49.0) rectangle (379.5,57.5);
\draw[pluginrule,line width=.6pt] (279,66.0) -- (379.5,66.0);
\draw[pluginzero,line width=.6pt] (333.60870,15) -- (333.60870,74.5);
\begin{scope}
\clip (279,15) rectangle (379.5,74.5);
\draw[pluginours,opacity=.85,line width=.7pt] (308.46929,19.25) -- (318.22930,19.25);
\draw[plugininktwo,line width=.6pt] (310.83536,19.25) -- (313.49717,19.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (310.83536,19.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (313.49717,19.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (378.50000,19.25000) {$+1.6$};
\draw[pluginours,opacity=.85,line width=.7pt] (320.29960,27.75) -- (327.69354,27.75);
\draw[plugininktwo,line width=.6pt] (323.25718,27.75) -- (324.14445,27.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (323.25718,27.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (324.14445,27.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (378.50000,27.75000) {$+0.5$};
\draw[pluginours,opacity=.85,line width=.7pt] (324.14445,36.25) -- (331.24263,36.25);
\draw[plugininktwo,line width=.6pt] (325.91900,36.25) -- (327.69354,36.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (325.91900,36.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (327.69354,36.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (378.50000,36.25000) {$+1.0$};
\draw[pluginours,opacity=.85,line width=.7pt] (312.90566,44.75) -- (323.55293,44.75);
\draw[plugininktwo,line width=.6pt] (320.59536,44.75) -- (318.22930,44.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (320.59536,44.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (318.22930,44.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (378.50000,44.75000) {$-1.4$};
\draw[pluginours,opacity=.85,line width=.7pt] (322.07415,53.25) -- (329.76385,53.25);
\draw[plugininktwo,line width=.6pt] (320.29960,53.25) -- (325.91900,53.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (320.29960,53.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (325.91900,53.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (378.50000,53.25000) {$+3.3$};
\draw[pluginours,opacity=.85,line width=.7pt] (316.75051,61.75) -- (326.80627,61.75);
\draw[plugininktwo,line width=.6pt] (324.73597,61.75) -- (321.77839,61.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (324.73597,61.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (321.77839,61.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (378.50000,61.75000) {$-1.7$};
\draw[plugininktwo,line width=.6pt] (320.94041,70.25) -- (321.87697,70.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (320.94041,70.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (321.87697,70.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (378.50000,70.25000) {\textbf{+0.5}};
\end{scope}
\draw[pluginrule,line width=.6pt] (279,74.5) -- (357.5,74.5);
\draw[plugininktwo,line width=.5pt] (299.47826,74.5) -- (299.47826,76.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (299.47826,81.50000) {$-20$};
\draw[plugininktwo,line width=.5pt] (316.54348,74.5) -- (316.54348,76.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (316.54348,81.50000) {$-10$};
\draw[plugininktwo,line width=.5pt] (333.60870,74.5) -- (333.60870,76.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (333.60870,81.50000) {$0$};
\draw[plugininktwo,line width=.5pt] (350.67391,74.5) -- (350.67391,76.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (350.67391,81.50000) {$+10$};
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginPanel,text=pluginink] at (426.25000,7.00000) {VSB harmful};
\fill[pluginstripe] (387,15.0) rectangle (487.5,23.5);
\fill[pluginstripe] (387,32.0) rectangle (487.5,40.5);
\fill[pluginstripe] (387,49.0) rectangle (487.5,57.5);
\draw[pluginrule,line width=.6pt] (387,66.0) -- (487.5,66.0);
\draw[pluginzero,line width=.6pt] (414.85484,15) -- (414.85484,74.5);
\begin{scope}
\clip (387,15) rectangle (487.5,74.5);
\draw[pluginours,opacity=.85,line width=.7pt] (427.49237,19.25) -- (431.29314,19.25);
\draw[plugininktwo,line width=.6pt] (447.44638,19.25) -- (429.39276,19.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (447.44638,19.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (429.39276,19.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (486.50000,19.25000) {$-35.6$};
\draw[pluginours,opacity=.85,line width=.7pt] (419.32073,27.75) -- (423.35904,27.75);
\draw[plugininktwo,line width=.6pt] (414.18971,27.75) -- (421.36364,27.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (414.18971,27.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (421.36364,27.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (486.50000,27.75000) {$+14.2$};
\draw[pluginours,opacity=.85,line width=.7pt] (424.59429,36.25) -- (428.11000,36.25);
\draw[plugininktwo,line width=.6pt] (427.82494,36.25) -- (426.35215,36.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (427.82494,36.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (426.35215,36.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (486.50000,36.25000) {$-2.9$};
\draw[pluginours,opacity=.85,line width=.7pt] (415.80503,44.75) -- (418.32303,44.75);
\draw[plugininktwo,line width=.6pt] (393.80812,44.75) -- (417.04028,44.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (393.80812,44.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (417.04028,44.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (486.50000,44.75000) {$+45.9$};
\draw[pluginours,opacity=.85,line width=.7pt] (421.98127,53.25) -- (425.25943,53.25);
\draw[plugininktwo,line width=.6pt] (407.06328,53.25) -- (423.59659,53.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (407.06328,53.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (423.59659,53.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (486.50000,53.25000) {$+32.6$};
\draw[pluginours,opacity=.85,line width=.7pt] (437.32685,61.75) -- (441.03259,61.75);
\draw[plugininktwo,line width=.6pt] (442.64792,61.75) -- (439.17972,61.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (442.64792,61.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (439.17972,61.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (486.50000,61.75000) {$-6.8$};
\draw[plugininktwo,line width=.6pt] (422.16339,70.25) -- (426.15419,70.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (422.16339,70.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (426.15419,70.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (486.50000,70.25000) {\textbf{+7.9}};
\end{scope}
\draw[pluginrule,line width=.6pt] (387,74.5) -- (465.5,74.5);
\draw[plugininktwo,line width=.5pt] (394.59677,74.5) -- (394.59677,76.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (394.59677,81.50000) {$-40$};
\draw[plugininktwo,line width=.5pt] (414.85484,74.5) -- (414.85484,76.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (414.85484,81.50000) {$0$};
\draw[plugininktwo,line width=.5pt] (435.11290,74.5) -- (435.11290,76.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (435.11290,81.50000) {$+40$};
\draw[plugininktwo,line width=.5pt] (455.37097,74.5) -- (455.37097,76.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (455.37097,81.50000) {$+80$};
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginPanel,text=pluginink] at (102.25000,94.00000) {VSB benign};
\fill[pluginstripe] (63,102.0) rectangle (163.5,110.5);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,106.25000) {MMDuet};
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,114.75000) {ThinkStream};
\fill[pluginstripe] (63,119.0) rectangle (163.5,127.5);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,123.25000) {MMDuet2};
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,131.75000) {AURA};
\fill[pluginstripe] (63,136.0) rectangle (163.5,144.5);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,140.25000) {LiveStar};
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginLabel,text=pluginink] at (58.00000,148.75000) {MOSS-VL-RT};
\draw[pluginrule,line width=.6pt] (63,153.0) -- (163.5,153.0);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginPanel,text=pluginink] at (58.00000,157.25000) {Mean};
\draw[pluginzero,line width=.6pt] (90.85484,102) -- (90.85484,161.5);
\begin{scope}
\clip (63,102) rectangle (163.5,161.5);
\draw[pluginours,opacity=.85,line width=.7pt] (105.91536,106.25) -- (109.38356,106.25);
\draw[plugininktwo,line width=.6pt] (128.71994,106.25) -- (107.67321,106.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (128.71994,106.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (107.67321,106.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (162.50000,106.25000) {$-41.6$};
\draw[pluginours,opacity=.85,line width=.7pt] (106.72302,114.75) -- (110.42877,114.75);
\draw[plugininktwo,line width=.6pt] (106.24793,114.75) -- (108.57589,114.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (106.24793,114.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (108.57589,114.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (162.50000,114.75000) {$+4.6$};
\draw[pluginours,opacity=.85,line width=.7pt] (111.47398,123.25) -- (114.98968,123.25);
\draw[plugininktwo,line width=.6pt] (119.12301,123.25) -- (113.23183,123.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (119.12301,123.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (113.23183,123.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (162.50000,123.25000) {$-11.6$};
\draw[pluginours,opacity=.85,line width=.7pt] (96.08089,131.75) -- (99.50157,131.75);
\draw[plugininktwo,line width=.6pt] (74.93915,131.75) -- (97.79123,131.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (74.93915,131.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (97.79123,131.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (162.50000,131.75000) {$+45.1$};
\draw[pluginours,opacity=.85,line width=.7pt] (101.21192,140.25) -- (105.25023,140.25);
\draw[plugininktwo,line width=.6pt] (98.88395,140.25) -- (103.25483,140.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (98.88395,140.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (103.25483,140.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (162.50000,140.25000) {$+8.6$};
\draw[pluginours,opacity=.85,line width=.7pt] (88.09929,148.75) -- (91.47246,148.75);
\draw[plugininktwo,line width=.6pt] (90.09469,148.75) -- (89.76212,148.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (90.09469,148.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (89.76212,148.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (162.50000,148.75000) {$-0.7$};
\draw[plugininktwo,line width=.6pt] (103.00144,157.25) -- (103.38152,157.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (103.00144,157.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (103.38152,157.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (162.50000,157.25000) {\textbf{+0.8}};
\end{scope}
\draw[pluginrule,line width=.6pt] (63,161.5) -- (141.5,161.5);
\draw[plugininktwo,line width=.5pt] (70.59677,161.5) -- (70.59677,163.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (70.59677,168.50000) {$-40$};
\draw[plugininktwo,line width=.5pt] (90.85484,161.5) -- (90.85484,163.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (90.85484,168.50000) {$0$};
\draw[plugininktwo,line width=.5pt] (111.11290,161.5) -- (111.11290,163.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (111.11290,168.50000) {$+40$};
\draw[plugininktwo,line width=.5pt] (131.37097,161.5) -- (131.37097,163.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (131.37097,168.50000) {$+80$};
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginPanel,text=pluginink] at (210.25000,94.00000) {VMDT fairness};
\fill[pluginstripe] (171,102.0) rectangle (271.5,110.5);
\fill[pluginstripe] (171,119.0) rectangle (271.5,127.5);
\fill[pluginstripe] (171,136.0) rectangle (271.5,144.5);
\draw[pluginrule,line width=.6pt] (171,153.0) -- (271.5,153.0);
\draw[pluginzero,line width=.6pt] (203.70833,102) -- (203.70833,161.5);
\begin{scope}
\clip (171,102) rectangle (271.5,161.5);
\draw[pluginours,opacity=.85,line width=.7pt] (202.37336,106.25) -- (205.87257,106.25);
\draw[draw=white,fill=pluginours,line width=.4pt] (204.57100,106.25000) circle[radius=1.8pt];
\draw[pluginours,opacity=.85,line width=.7pt] (199.26890,114.75) -- (207.63381,114.75);
\draw[plugininktwo,line width=.6pt] (205.54548,114.75) -- (204.51855,114.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (205.54548,114.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (204.51855,114.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (270.50000,114.75000) {$-0.8$};
\draw[pluginours,opacity=.85,line width=.7pt] (199.80772,123.25) -- (205.82334,123.25);
\draw[plugininktwo,line width=.6pt] (195.02857,123.25) -- (202.90400,123.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (195.02857,123.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (202.90400,123.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (270.50000,123.25000) {$+6.0$};
\draw[pluginours,opacity=.85,line width=.7pt] (187.91129,131.75) -- (194.86380,131.75);
\draw[plugininktwo,line width=.6pt] (194.17255,131.75) -- (191.69241,131.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (194.17255,131.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (191.69241,131.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (270.50000,131.75000) {$-1.9$};
\draw[pluginours,opacity=.85,line width=.7pt] (195.29600,140.25) -- (203.64295,140.25);
\draw[plugininktwo,line width=.6pt] (179.15106,140.25) -- (199.91697,140.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (179.15106,140.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (199.91697,140.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (270.50000,140.25000) {$+15.9$};
\draw[pluginours,opacity=.85,line width=.7pt] (199.59721,148.75) -- (206.09755,148.75);
\draw[plugininktwo,line width=.6pt] (203.07922,148.75) -- (203.01833,148.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (203.07922,148.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (203.01833,148.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (270.50000,148.75000) {$-0.0$};
\draw[plugininktwo,line width=.6pt] (195.39537,157.25) -- (200.41005,157.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (195.39537,157.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (200.41005,157.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (270.50000,157.25000) {\textbf{+3.8}};
\end{scope}
\draw[pluginrule,line width=.6pt] (171,161.5) -- (249.5,161.5);
\draw[plugininktwo,line width=.5pt] (177.54167,161.5) -- (177.54167,163.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (177.54167,168.50000) {$-20$};
\draw[plugininktwo,line width=.5pt] (203.70833,161.5) -- (203.70833,163.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (203.70833,168.50000) {$0$};
\draw[plugininktwo,line width=.5pt] (229.87500,161.5) -- (229.87500,163.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (229.87500,168.50000) {$+20$};
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginPanel,text=pluginink] at (318.25000,94.00000) {VMDT privacy};
\fill[pluginstripe] (279,102.0) rectangle (379.5,110.5);
\fill[pluginstripe] (279,119.0) rectangle (379.5,127.5);
\fill[pluginstripe] (279,136.0) rectangle (379.5,144.5);
\draw[pluginrule,line width=.6pt] (279,153.0) -- (379.5,153.0);
\draw[pluginzero,line width=.6pt] (311.70833,102) -- (311.70833,161.5);
\begin{scope}
\clip (279,102) rectangle (379.5,161.5);
\draw[pluginours,opacity=.85,line width=.7pt] (293.01786,106.25) -- (299.54469,106.25);
\draw[draw=white,fill=pluginours,line width=.4pt] (296.28127,106.25000) circle[radius=1.8pt];
\draw[pluginours,opacity=.85,line width=.7pt] (317.24625,114.75) -- (323.47641,114.75);
\draw[plugininktwo,line width=.6pt] (324.66311,114.75) -- (320.31189,114.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (324.66311,114.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (320.31189,114.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (378.50000,114.75000) {$-3.3$};
\draw[pluginours,opacity=.85,line width=.7pt] (324.66311,123.25) -- (330.29992,123.25);
\draw[plugininktwo,line width=.6pt] (320.70745,123.25) -- (327.33318,123.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (320.70745,123.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (325.53318,121.45000) rectangle (329.13318,125.05000);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (378.50000,123.25000) {$+5.1$};
\draw[pluginours,opacity=.85,line width=.7pt] (336.23340,131.75) -- (344.73806,131.75);
\draw[plugininktwo,line width=.6pt] (305.28039,131.75) -- (340.38684,131.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (305.28039,131.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (338.58684,129.95000) rectangle (342.18684,133.55000);
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (378.50000,131.75000) {$+26.8$};
\draw[pluginours,opacity=.85,line width=.7pt] (298.25910,140.25) -- (305.97263,140.25);
\draw[plugininktwo,line width=.6pt] (300.92917,140.25) -- (302.11587,140.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (300.92917,140.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (302.11587,140.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (378.50000,140.25000) {$+0.9$};
\draw[pluginours,opacity=.85,line width=.7pt] (311.21388,148.75) -- (317.34514,148.75);
\draw[plugininktwo,line width=.6pt] (315.66399,148.75) -- (314.18062,148.75);
\draw[draw=pluginbase,fill=white,line width=.9pt] (315.66399,148.75000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (314.18062,148.75000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (378.50000,148.75000) {$-1.1$};
\draw[plugininktwo,line width=.6pt] (313.44882,157.25) -- (320.86568,157.25);
\draw[draw=pluginbase,fill=white,line width=.9pt] (313.44882,157.25000) circle[radius=1.8pt];
\draw[draw=white,fill=pluginours,line width=.4pt] (320.86568,157.25000) circle[radius=1.8pt];
\node[anchor=east,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (378.50000,157.25000) {\textbf{+5.7}};
\end{scope}
\draw[pluginrule,line width=.6pt] (279,161.5) -- (357.5,161.5);
\draw[plugininktwo,line width=.5pt] (285.54167,161.5) -- (285.54167,163.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (285.54167,168.50000) {$-20$};
\draw[plugininktwo,line width=.5pt] (311.70833,161.5) -- (311.70833,163.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (311.70833,168.50000) {$0$};
\draw[plugininktwo,line width=.5pt] (337.87500,161.5) -- (337.87500,163.5);
\node[anchor=center,inner sep=0pt,outer sep=0pt,font=\pluginTick,text=plugininktwo] at (337.87500,168.50000) {$+20$};
\draw[draw=pluginbase,fill=white,line width=.9pt] (392.00000,97.20000) circle[radius=1.8pt];
\node[anchor=north west,inner sep=0pt,outer sep=0pt,font=\pluginKey,text=pluginink,align=left] at (400.00000,93.00000) {Native streaming $S$};
\draw[draw=white,fill=pluginours,line width=.4pt] (392.00000,123.00000) circle[radius=1.8pt];
\node[anchor=north west,inner sep=0pt,outer sep=0pt,font=\pluginKey,text=pluginink,align=left] at (400.00000,112.50000) {$S_{\mathrm{plug}}$ (95\% CI)\\Recall + Respond\\+ gate + PRS};
\draw[draw=white,fill=pluginours,line width=.4pt] (390.20000,144.90000) rectangle (393.80000,148.50000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,font=\pluginKey,text=pluginink,align=left] at (400.00000,140.50000) {$S_{\mathrm{plug}}$, gate fires\\on $\geq$90\%};
\draw[pluginzero,line width=.8pt] (388,164.5) -- (396,164.5);
\node[anchor=west,inner sep=0pt,outer sep=0pt,font=\pluginKey,text=pluginink] at (400.00000,164.50000) {Parent $P$ (zero)};
\end{tikzpicture}
\endgroup

